A near-linear time minimum Steiner cut algorithm for planar graphs

We consider the Minimum Steiner Cut problem on undirected planar graphs with non-negative edge weights. This problem involves finding the minimum cut of the graph that separates a specified subset $X$ of vertices (terminals) into two parts. This problem is of theoretical interest because it generalizes two classical optimization problems, Minimum $s$-$t$ Cut and Minimum Cut, and of practical importance because of its application to computing a lower bound for Steiner (Subset) TSP. Our algorithm has running time $O(n\log{n}\log{k})$ where $k$ is the number of terminals.

==> pictures/cfn-terminal.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Shape: Polygon [id:ds7350523812214915] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ][line width=0.75]  (369.5,60) -- (342.5,74) -- (321.5,56) -- (335.5,40) -- (359.5,39) -- cycle ;
%Shape: Polygon [id:ds05984301363569733] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (261.5,328) -- (303.33,353.05) -- (289.58,367.43) -- (241.42,372) -- (226.09,356.02) -- cycle ;
%Shape: Polygon [id:ds2858652709227454] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (289.34,130.58) -- (282.5,148) -- (243.57,123.17) -- (263.5,105) -- (278.54,111.38) -- cycle ;
%Straight Lines [id:da6040826641884482] 
\draw [line width=1.5]    (354.64,191.45) -- (360.07,233.73) ;


%Straight Lines [id:da7742086266864514] 
\draw [line width=1.5]    (163.5,291.82) -- (226.09,356.02) ;


%Straight Lines [id:da06791031381919033] 
\draw [line width=1.5]    (243.57,123.17) -- (354.64,191.45) ;


%Straight Lines [id:da6097936454387614] 
\draw [line width=1.5]    (165.65,190.34) -- (163.5,291.82) ;


%Straight Lines [id:da6093462006635741] 
\draw [line width=1.5]    (321.5,56) -- (165.65,190.34) ;


%Straight Lines [id:da7683869865460542] 
\draw [line width=1.5]    (365.5,276) -- (303.33,353.05) ;


%Straight Lines [id:da46382534423261945] 
\draw [line width=1.5]    (360.07,233.73) -- (365.5,276) ;


%Shape: Polygon Curved [id:ds5037138874666531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (291.5,27) .. controls (333.5,-11) and (373.5,21) .. (396.5,62) .. controls (419.5,103) and (400.5,215) .. (406.5,287) .. controls (412.5,359) and (292.5,401) .. (250.5,394) .. controls (208.5,387) and (192.75,344) .. (188.5,305) .. controls (184.25,266) and (341.5,197) .. (314.5,133) .. controls (287.5,69) and (249.5,65) .. (291.5,27) -- cycle ;
%Shape: Ellipse [id:dp8953262935130937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.33,86.17) .. controls (284.33,84.79) and (285.45,83.67) .. (286.83,83.67) .. controls (288.21,83.67) and (289.33,84.79) .. (289.33,86.17) .. controls (289.33,87.55) and (288.21,88.67) .. (286.83,88.67) .. controls (285.45,88.67) and (284.33,87.55) .. (284.33,86.17) -- cycle ;
%Shape: Ellipse [id:dp4564232150386658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.67,318.83) .. controls (187.67,317.45) and (188.79,316.33) .. (190.17,316.33) .. controls (191.55,316.33) and (192.67,317.45) .. (192.67,318.83) .. controls (192.67,320.21) and (191.55,321.33) .. (190.17,321.33) .. controls (188.79,321.33) and (187.67,320.21) .. (187.67,318.83) -- cycle ;
%Shape: Polygon [id:ds9711099478099168] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 224; blue, 149 }  ,fill opacity=0.74 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (245.5,191) -- (216.5,200) -- (212.5,184) -- (224.5,167) -- (244.5,170) -- cycle ;
%Shape: Polygon [id:ds8302776052755703] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 224; blue, 149 }  ,fill opacity=0.74 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (215.5,100) -- (192.5,104) -- (180.5,91) -- (194.5,75) -- (214.5,79) -- cycle ;
%Shape: Ellipse [id:dp9462143550723914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.33,166.17) .. controls (311.33,164.79) and (312.45,163.67) .. (313.83,163.67) .. controls (315.21,163.67) and (316.33,164.79) .. (316.33,166.17) .. controls (316.33,167.55) and (315.21,168.67) .. (313.83,168.67) .. controls (312.45,168.67) and (311.33,167.55) .. (311.33,166.17) -- cycle ;

% Text Node
\draw (269.8,119.67) node   {$v^{*}$};
% Text Node
\draw (262.33,348.33) node   {$v^{*}_{e}$};
% Text Node
\draw (265.67,79) node   {$f^{*}_{1}$};
% Text Node
\draw (202.33,306.33) node   {$f^{*}_{3}$};
% Text Node
\draw (345.8,52.67) node   {$v^{*}_{t}$};
% Text Node
\draw (231.8,211.67) node   {$( b)$};
% Text Node
\draw (201.8,116.67) node   {$( a)$};
% Text Node
\draw (331.67,157) node   {$f^{*}_{2}$};


\end{tikzpicture}

\end{document}



==> pictures/cfn.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Shape: Polygon [id:ds05984301363569733] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (302.5,312) -- (344.33,337.05) -- (330.58,351.43) -- (282.42,356) -- (267.09,340.02) -- cycle ;
%Shape: Polygon [id:ds2858652709227454] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (330.34,114.58) -- (323.5,132) -- (284.57,107.17) -- (304.5,89) -- (319.54,95.38) -- cycle ;
%Straight Lines [id:da6040826641884482] 
\draw [line width=1.5]    (395.64,175.45) -- (401.07,217.73) ;


%Straight Lines [id:da7742086266864514] 
\draw [line width=1.5]    (204.5,275.82) -- (267.09,340.02) ;


%Straight Lines [id:da06791031381919033] 
\draw [line width=1.5]    (284.57,107.17) -- (395.64,175.45) ;


%Straight Lines [id:da6097936454387614] 
\draw [line width=1.5]    (206.65,174.34) -- (204.5,275.82) ;


%Straight Lines [id:da6093462006635741] 
\draw [line width=1.5]    (362.5,40) -- (206.65,174.34) ;


%Straight Lines [id:da7683869865460542] 
\draw [line width=1.5]    (406.5,260) -- (344.33,337.05) ;


%Straight Lines [id:da46382534423261945] 
\draw [line width=1.5]    (401.07,217.73) -- (406.5,260) ;


%Straight Lines [id:da49514890345602924] 
\draw [line width=1.5]    (362.5,40) -- (400.5,65) ;


%Shape: Polygon Curved [id:ds5037138874666531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (243.5,89) .. controls (285.5,51) and (389.5,101) .. (412.5,142) .. controls (435.5,183) and (435.5,191) .. (441.5,263) .. controls (447.5,335) and (333.5,385) .. (291.5,378) .. controls (249.5,371) and (233.75,328) .. (229.5,289) .. controls (225.25,250) and (258.5,260) .. (231.5,196) .. controls (204.5,132) and (201.5,127) .. (243.5,89) -- cycle ;
%Shape: Ellipse [id:dp8953262935130937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.33,165.17) .. controls (216.33,163.79) and (217.45,162.67) .. (218.83,162.67) .. controls (220.21,162.67) and (221.33,163.79) .. (221.33,165.17) .. controls (221.33,166.55) and (220.21,167.67) .. (218.83,167.67) .. controls (217.45,167.67) and (216.33,166.55) .. (216.33,165.17) -- cycle ;
%Shape: Ellipse [id:dp4564232150386658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.67,302.83) .. controls (228.67,301.45) and (229.79,300.33) .. (231.17,300.33) .. controls (232.55,300.33) and (233.67,301.45) .. (233.67,302.83) .. controls (233.67,304.21) and (232.55,305.33) .. (231.17,305.33) .. controls (229.79,305.33) and (228.67,304.21) .. (228.67,302.83) -- cycle ;

% Text Node
\draw (345,36) node   {$T^{*}$};
% Text Node
\draw (309.8,103.67) node   {$v^{*}$};
% Text Node
\draw (303.33,332.33) node   {$v^{*}_{e}$};
% Text Node
\draw (232.67,166) node   {$f^{*}_{p}$};
% Text Node
\draw (241.33,293.33) node   {$f^{*}_{l}$};


\end{tikzpicture}
\end{document}

==> pictures/crossing-proof.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\usepackage{wasysym}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has
height of 432

%Straight Lines [id:da7396562204700099] 
\draw [line width=1.5]    (242.55,145.88) -- (163.5,261.16) ;


%Straight Lines [id:da9093949715379297] 
\draw [line width=1.5]    (290.92,196.32) -- (213.39,303.63) ;


%Straight Lines [id:da2991024114138894] 
\draw [line width=1.5]    (339.29,246.75) -- (242.55,145.88) ;


%Straight Lines [id:da23408172610699673] 
\draw [line width=1.5]    (272.84,339.72) -- (339.29,246.75) ;


%Straight Lines [id:da7076476381958035] 
\draw [line width=1.5]    (366.26,333.35) -- (339.29,246.75) ;


%Straight Lines [id:da7154147073249719] 
\draw [line width=1.5]    (274.96,95.56) -- (242.55,145.88) ;


%Curve Lines [id:da5797456476196794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.27,96.62) .. controls
(302.56,64.78) and (367.32,109.36) .. (390.67,155.01) .. controls
(414.03,200.66) and (449.06,305.75) .. (373.69,350.34) .. controls
(298.32,394.92) and (242.23,374.04) .. (281.51,334.77) ;


%Straight Lines [id:da12467853735787804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line
width=1.5]    (363.6,307.87) -- (284.36,333.83) ;
\draw [shift={(281.51,334.77)}, rotate = 341.86] [color={rgb, 255:red, 74;
green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) ..
controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and
(9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da2235804905859966] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.6,307.87) .. controls
(358.03,294.43) and (347.24,252.5) .. (343.52,245.6) .. controls (339.81,238.7)
and (310.35,210.74) .. (296.81,195.7) ;


%Straight Lines [id:da3039964771950323] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (296.81,195.7) -- (253.91,254.97) ;


%Straight Lines [id:da8158669602616595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line
width=1.5]    (182.7,239.76) -- (250.98,254.35) ;
\draw [shift={(253.91,254.97)}, rotate = 192.06] [color={rgb, 255:red, 208;
green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) ..
controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and
(9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da21292804505565432] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.27,96.62) -- (182.7,239.76) ;



% Text Node
\draw (327,304) node   {$d^{*}_{\circlearrowright }$};
% Text Node
\draw (220,231) node   {$d^{*}_{\circlearrowleft }$};


\end{tikzpicture}


\end{document}

==> pictures/dart-coloring.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Straight Lines
\draw    (283.13,178.39) -- (266.4,231.6) ;


%Straight Lines
\draw    (266.4,231.6) -- (276.75,282.94) ;


%Shape: Polygon
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (309.25,305.25) -- (309.75,321.25) -- (273.75,326.25) -- (267.75,304.25) -- (276.75,282.94) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (276.75,282.94) -- (313.91,270.22) ;
\draw [shift={(316.75,269.25)}, rotate = 521.11] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (276.75,282.94) -- (306.78,303.55) ;
\draw [shift={(309.25,305.25)}, rotate = 214.47] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (266.4,231.6) -- (302.93,232.91) ;
\draw [shift={(305.93,233.02)}, rotate = 182.06] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (283.13,178.39) -- (318.49,193.57) ;
\draw [shift={(321.25,194.75)}, rotate = 203.23] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Polygon
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (385.95,158.35) -- (403.45,183.85) -- (392.27,207.87) -- (355.7,191.1) -- (358.45,166.85) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (362.06,273.72) -- (381.06,310.41) ;


%Straight Lines
\draw [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (362.06,269.42) -- (358.04,222.59) ;


%Straight Lines
\draw [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (358.04,218.29) -- (379.45,178.35) ;


%Shape: Ellipse
\draw  [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.37,273.72) .. controls (366.37,276.1) and (364.44,278.02) .. (362.06,278.02) .. controls (359.69,278.02) and (357.76,276.1) .. (357.76,273.72) .. controls (357.76,271.34) and (359.69,269.42) .. (362.06,269.42) .. controls (364.44,269.42) and (366.37,271.34) .. (366.37,273.72) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.35,218.29) .. controls (362.35,220.66) and (360.42,222.59) .. (358.04,222.59) .. controls (355.67,222.59) and (353.74,220.66) .. (353.74,218.29) .. controls (353.74,215.91) and (355.67,213.99) .. (358.04,213.99) .. controls (360.42,213.99) and (362.35,215.91) .. (362.35,218.29) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.75,178.65) .. controls (383.75,181.03) and (381.83,182.96) .. (379.45,182.96) .. controls (377.07,182.96) and (375.15,181.03) .. (375.15,178.65) .. controls (375.15,176.28) and (377.07,174.35) .. (379.45,174.35) .. controls (381.83,174.35) and (383.75,176.28) .. (383.75,178.65) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 245; green, 119; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.37,310.41) .. controls (385.37,312.78) and (383.44,314.71) .. (381.06,314.71) .. controls (378.69,314.71) and (376.76,312.78) .. (376.76,310.41) .. controls (376.76,308.03) and (378.69,306.1) .. (381.06,306.1) .. controls (383.44,306.1) and (385.37,308.03) .. (385.37,310.41) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.43,178.39) .. controls (287.43,180.76) and (285.5,182.69) .. (283.13,182.69) .. controls (280.75,182.69) and (278.83,180.76) .. (278.83,178.39) .. controls (278.83,176.01) and (280.75,174.09) .. (283.13,174.09) .. controls (285.5,174.09) and (287.43,176.01) .. (287.43,178.39) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (355.7,191.1) -- (389.54,206.62) ;
\draw [shift={(392.27,207.87)}, rotate = 204.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (342.95,246.85) -- (378.73,245.48) ;
\draw [shift={(381.73,245.37)}, rotate = 537.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (355.89,298.44) -- (390.45,284.79) ;
\draw [shift={(393.24,283.69)}, rotate = 518.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;


% Text Node
\draw (268,176) node   {$f_r^{*}$};
% Text Node
\draw (366,311) node [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.47,0.14}{v_e}$};


\end{tikzpicture}







\end{document}


==> pictures/duality.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}



% Gradient Info
  
\tikzset {_9650ec51y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hhk6bem3s}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_fbjfnpmaq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2qtctwsvt}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_uckd72aem/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_88tv4glum}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_inipwaqqg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yas1hpsds}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_n0dqqpbtr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gudwojz8a}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_x94r8ywgi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1qx8g0y7u}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_a5gm5f3rk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hqw5ertzj}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}

% Gradient Info
  
\tikzset {_mq3rs5smj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vagz30qwz}{150bp}{rgb(0bp)=(0.89,0.96,0.99);
rgb(37.5bp)=(0.89,0.96,0.99);
rgb(50bp)=(0.75,0.91,0.98);
rgb(50.25bp)=(0.62,0.85,0.94);
rgb(62.5bp)=(0.16,0.69,0.93);
rgb(100bp)=(0.16,0.69,0.93)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\hspace*{-58pt}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,241); %set diagram left start at 0, and has height of 241

%Straight Lines [id:da46983949010948667] 
\draw [line width=1.5]    (151.5,66) -- (129.68,123.25) ;


%Straight Lines [id:da10867313201895279] 
\draw [line width=1.5]    (196.32,26.9) -- (248.07,65.31) ;


%Straight Lines [id:da722999881442049] 
\draw [line width=1.5]    (196.32,26.9) -- (151.5,66) ;


%Straight Lines [id:da5425057220591312] 
\draw [line width=1.5]    (129.68,123.25) -- (146.77,167.19) ;


%Straight Lines [id:da4772473726006916] 
\draw [line width=1.5]    (248.07,65.31) -- (200.68,105.9) ;


%Straight Lines [id:da8953077918619696] 
\draw [line width=1.5]    (200.68,105.9) -- (198.68,146.49) ;


%Straight Lines [id:da2446260685667606] 
\draw [line width=1.5]    (244.47,166.22) -- (280.5,118) ;


%Shape: Circle [id:dp46020232931663574] 
\path  [shading=_hhk6bem3s,_9650ec51y] (159.94,102.84) .. controls (159.01,100.39) and (160.23,97.65) .. (162.67,96.72) .. controls (165.12,95.78) and (167.86,97) .. (168.79,99.45) .. controls (169.73,101.89) and (168.51,104.63) .. (166.06,105.57) .. controls (163.62,106.5) and (160.88,105.28) .. (159.94,102.84) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (159.94,102.84) .. controls (159.01,100.39) and (160.23,97.65) .. (162.67,96.72) .. controls (165.12,95.78) and (167.86,97) .. (168.79,99.45) .. controls (169.73,101.89) and (168.51,104.63) .. (166.06,105.57) .. controls (163.62,106.5) and (160.88,105.28) .. (159.94,102.84) -- cycle ; % for border 

%Shape: Circle [id:dp6859950392908902] 
\path  [shading=_2qtctwsvt,_fbjfnpmaq] (162.68,140.67) .. controls (161.98,138.15) and (163.46,135.54) .. (165.98,134.84) .. controls (168.51,134.15) and (171.12,135.63) .. (171.82,138.15) .. controls (172.51,140.67) and (171.03,143.28) .. (168.51,143.98) .. controls (165.99,144.68) and (163.38,143.2) .. (162.68,140.67) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (162.68,140.67) .. controls (161.98,138.15) and (163.46,135.54) .. (165.98,134.84) .. controls (168.51,134.15) and (171.12,135.63) .. (171.82,138.15) .. controls (172.51,140.67) and (171.03,143.28) .. (168.51,143.98) .. controls (165.99,144.68) and (163.38,143.2) .. (162.68,140.67) -- cycle ; % for border 

%Shape: Circle [id:dp9813125212094642] 
\path  [shading=_88tv4glum,_uckd72aem] (234.78,127.84) .. controls (235.64,125.37) and (238.35,124.07) .. (240.82,124.94) .. controls (243.29,125.81) and (244.59,128.51) .. (243.72,130.98) .. controls (242.85,133.45) and (240.15,134.75) .. (237.68,133.88) .. controls (235.21,133.02) and (233.91,130.31) .. (234.78,127.84) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (234.78,127.84) .. controls (235.64,125.37) and (238.35,124.07) .. (240.82,124.94) .. controls (243.29,125.81) and (244.59,128.51) .. (243.72,130.98) .. controls (242.85,133.45) and (240.15,134.75) .. (237.68,133.88) .. controls (235.21,133.02) and (233.91,130.31) .. (234.78,127.84) -- cycle ; % for border 

%Shape: Circle [id:dp06600617478534998] 
\path  [shading=_yas1hpsds,_inipwaqqg] (219.95,198.44) .. controls (218.77,196.1) and (219.71,193.25) .. (222.05,192.08) .. controls (224.39,190.9) and (227.24,191.84) .. (228.42,194.18) .. controls (229.6,196.51) and (228.66,199.36) .. (226.32,200.54) .. controls (223.98,201.72) and (221.13,200.78) .. (219.95,198.44) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (219.95,198.44) .. controls (218.77,196.1) and (219.71,193.25) .. (222.05,192.08) .. controls (224.39,190.9) and (227.24,191.84) .. (228.42,194.18) .. controls (229.6,196.51) and (228.66,199.36) .. (226.32,200.54) .. controls (223.98,201.72) and (221.13,200.78) .. (219.95,198.44) -- cycle ; % for border 

%Shape: Circle [id:dp14165605155162952] 
\path  [shading=_gudwojz8a,_n0dqqpbtr] (194.66,82.61) .. controls (194,80.08) and (195.51,77.49) .. (198.05,76.83) .. controls (200.58,76.16) and (203.17,77.68) .. (203.83,80.21) .. controls (204.5,82.74) and (202.98,85.33) .. (200.45,86) .. controls (197.92,86.66) and (195.33,85.14) .. (194.66,82.61) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (194.66,82.61) .. controls (194,80.08) and (195.51,77.49) .. (198.05,76.83) .. controls (200.58,76.16) and (203.17,77.68) .. (203.83,80.21) .. controls (204.5,82.74) and (202.98,85.33) .. (200.45,86) .. controls (197.92,86.66) and (195.33,85.14) .. (194.66,82.61) -- cycle ; % for border 

%Shape: Circle [id:dp36565964560623454] 
\path  [shading=_1qx8g0y7u,_x94r8ywgi] (191.6,49.33) .. controls (191.09,46.76) and (192.76,44.27) .. (195.33,43.76) .. controls (197.9,43.25) and (200.39,44.92) .. (200.9,47.49) .. controls (201.4,50.06) and (199.73,52.55) .. (197.17,53.06) .. controls (194.6,53.57) and (192.1,51.9) .. (191.6,49.33) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (191.6,49.33) .. controls (191.09,46.76) and (192.76,44.27) .. (195.33,43.76) .. controls (197.9,43.25) and (200.39,44.92) .. (200.9,47.49) .. controls (201.4,50.06) and (199.73,52.55) .. (197.17,53.06) .. controls (194.6,53.57) and (192.1,51.9) .. (191.6,49.33) -- cycle ; % for border 

%Shape: Circle [id:dp13601374829017843] 
\path  [shading=_hqw5ertzj,_a5gm5f3rk] (237.51,90.41) .. controls (237.51,87.79) and (239.63,85.67) .. (242.25,85.67) .. controls (244.86,85.67) and (246.99,87.79) .. (246.99,90.41) .. controls (246.99,93.03) and (244.86,95.15) .. (242.25,95.15) .. controls (239.63,95.15) and (237.51,93.03) .. (237.51,90.41) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (237.51,90.41) .. controls (237.51,87.79) and (239.63,85.67) .. (242.25,85.67) .. controls (244.86,85.67) and (246.99,87.79) .. (246.99,90.41) .. controls (246.99,93.03) and (244.86,95.15) .. (242.25,95.15) .. controls (239.63,95.15) and (237.51,93.03) .. (237.51,90.41) -- cycle ; % for border 

%Shape: Circle [id:dp06512147148315839] 
\path  [shading=_vagz30qwz,_mq3rs5smj] (186.48,178) .. controls (185.3,175.66) and (186.24,172.81) .. (188.58,171.63) .. controls (190.92,170.46) and (193.77,171.4) .. (194.94,173.73) .. controls (196.12,176.07) and (195.18,178.92) .. (192.84,180.1) .. controls (190.51,181.28) and (187.66,180.34) .. (186.48,178) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ] (186.48,178) .. controls (185.3,175.66) and (186.24,172.81) .. (188.58,171.63) .. controls (190.92,170.46) and (193.77,171.4) .. (194.94,173.73) .. controls (196.12,176.07) and (195.18,178.92) .. (192.84,180.1) .. controls (190.51,181.28) and (187.66,180.34) .. (186.48,178) -- cycle ; % for border 

%Straight Lines [id:da7983206973210963] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (180.79,194.66) -- (242.64,167.04) ;
\draw [shift={(244.47,166.22)}, rotate = 515.9300000000001] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2365470079013411] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (129.68,123.25) -- (198.74,106.37) ;
\draw [shift={(200.68,105.9)}, rotate = 526.27] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6618949359127642] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (147.77,167.19) -- (196.82,147.25) ;
\draw [shift={(198.68,146.49)}, rotate = 517.88] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da027946517695236817] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (198.68,146.49) -- (242.63,165.43) ;
\draw [shift={(244.47,166.22)}, rotate = 203.31] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9483395937966502] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (200.68,105.9) -- (278.52,117.7) ;
\draw [shift={(280.5,118)}, rotate = 188.62] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5501908572174995] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (151.5,66) -- (246.07,65.32) ;
\draw [shift={(248.07,65.31)}, rotate = 539.5899999999999] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7477878541460824] 
\draw [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ]   (151.5,66) -- (199.12,104.64) ;
\draw [shift={(200.68,105.9)}, rotate = 219.05] [color={rgb, 255:red, 146; green, 146; blue, 146 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6190209870856809] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (192.84,180.1) .. controls (195.02,179.19) and (196.56,179.83) .. (197.47,182) .. controls (198.38,184.17) and (199.93,184.8) .. (202.1,183.89) .. controls (204.27,182.98) and (205.81,183.62) .. (206.72,185.79) .. controls (207.63,187.96) and (209.18,188.6) .. (211.35,187.69) -- (211.87,187.9) -- (219.28,190.94) ;
\draw [shift={(222.05,192.08)}, rotate = 202.3] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3813920103053018] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (168.51,143.98) .. controls (170.84,144.35) and (171.82,145.7) .. (171.45,148.03) .. controls (171.08,150.36) and (172.05,151.7) .. (174.38,152.07) .. controls (176.71,152.44) and (177.69,153.79) .. (177.32,156.12) .. controls (176.95,158.45) and (177.93,159.8) .. (180.26,160.17) -- (182.12,162.73) -- (186.82,169.21) ;
\draw [shift={(188.58,171.63)}, rotate = 234.03] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10996713947200287] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (166.06,105.57) .. controls (167.73,107.24) and (167.72,108.91) .. (166.05,110.57) .. controls (164.38,112.24) and (164.38,113.9) .. (166.04,115.57) .. controls (167.7,117.24) and (167.69,118.91) .. (166.02,120.57) -- (166.01,123.84) -- (165.99,131.84) ;
\draw [shift={(165.98,134.84)}, rotate = 270.15] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7067918938311533] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (194.66,82.61) .. controls (194.17,84.92) and (192.78,85.83) .. (190.47,85.34) .. controls (188.16,84.85) and (186.77,85.76) .. (186.28,88.07) .. controls (185.79,90.38) and (184.4,91.28) .. (182.09,90.79) -- (178.01,93.45) -- (171.31,97.81) ;
\draw [shift={(168.79,99.45)}, rotate = 326.94] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3423887038131679] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (197.17,53.06) .. controls (198.9,54.67) and (198.96,56.33) .. (197.35,58.06) .. controls (195.75,59.79) and (195.81,61.45) .. (197.54,63.05) -- (197.64,65.83) -- (197.94,73.83) ;
\draw [shift={(198.05,76.83)}, rotate = 267.88] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da43593632820923356] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (237.68,133.88) .. controls (237.59,136.24) and (236.37,137.38) .. (234.02,137.29) .. controls (231.67,137.21) and (230.45,138.35) .. (230.36,140.7) .. controls (230.28,143.05) and (229.06,144.19) .. (226.71,144.11) .. controls (224.36,144.03) and (223.14,145.17) .. (223.05,147.52) .. controls (222.96,149.87) and (221.74,151.01) .. (219.39,150.93) .. controls (217.04,150.85) and (215.82,151.99) .. (215.74,154.34) .. controls (215.65,156.69) and (214.43,157.83) .. (212.08,157.75) .. controls (209.73,157.67) and (208.51,158.81) .. (208.42,161.16) .. controls (208.34,163.51) and (207.12,164.65) .. (204.77,164.57) -- (202.99,166.23) -- (197.14,171.69) ;
\draw [shift={(194.94,173.73)}, rotate = 317] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da25703063933396264] 
\draw [color={rgb, 255:red, 54; green, 147; blue, 255 }  ,draw opacity=1 ]   (242.25,95.15) .. controls (243.84,96.89) and (243.76,98.55) .. (242.01,100.14) .. controls (240.26,101.73) and (240.18,103.39) .. (241.77,105.14) .. controls (243.36,106.89) and (243.28,108.55) .. (241.53,110.13) -- (241.34,113.95) -- (240.96,121.94) ;
\draw [shift={(240.82,124.94)}, rotate = 272.75] [fill={rgb, 255:red, 54; green, 147; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7846606352595347] 
\draw [line width=1.5]    (248.07,65.31) -- (280.5,118) ;


%Straight Lines [id:da7804738413598816] 
\draw [line width=1.5]    (147.77,167.19) -- (180.79,194.66) ;






\end{tikzpicture}


\end{document}



==> pictures/graph-construction.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Flowchart: Data [id:dp6720251530467578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (315.83,141.09) -- (460.5,141.09) -- (427.12,252) -- (282.45,252) -- cycle ;
%Curve Lines [id:da027349504292585092] 
\draw [line width=1.5]    (360.69,238.18) .. controls (371.1,239.27) and (388.98,231.09) .. (401.65,216.55) .. controls (414.31,202) and (407.61,166.55) .. (383.06,173.66) ;


%Shape: Ellipse [id:dp5385103215375922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.29,173.66) .. controls (380.29,171.79) and (381.53,170.28) .. (383.06,170.28) .. controls (384.59,170.28) and (385.82,171.79) .. (385.82,173.66) .. controls (385.82,175.52) and (384.59,177.04) .. (383.06,177.04) .. controls (381.53,177.04) and (380.29,175.52) .. (380.29,173.66) -- cycle ;
%Flowchart: Data [id:dp32663719682488945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (302.42,72) -- (447.09,72) -- (413.71,182.91) -- (269.04,182.91) -- cycle ;
%Flowchart: Data [id:dp5886060432024105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (67.88,117.45) -- (212.55,117.45) -- (179.17,228.36) -- (34.5,228.36) -- cycle ;
%Straight Lines [id:da7488306978423738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (85.39,213.02) -- (109.75,213.57) ;
\draw [shift={(112.74,213.63)}, rotate = 181.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da9132944551346176] 
\draw [line width=1.5]    (113.25,145.43) .. controls (85.56,144.82) and (62.06,163.82) .. (78.45,176.55) .. controls (94.84,189.27) and (50.89,209.27) .. (85.39,213.02) ;


%Curve Lines [id:da6333898955467787] 
\draw [line width=1.5]    (112.74,213.63) .. controls (123.15,214.73) and (141.03,206.55) .. (153.7,192) .. controls (166.36,177.45) and (159.66,142) .. (135.11,149.11) ;


%Shape: Ellipse [id:dp31365505315015363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.25,145.43) .. controls (113.25,143.57) and (114.49,142.05) .. (116.02,142.05) .. controls (117.55,142.05) and (118.79,143.57) .. (118.79,145.43) .. controls (118.79,147.3) and (117.55,148.81) .. (116.02,148.81) .. controls (114.49,148.81) and (113.25,147.3) .. (113.25,145.43) -- cycle ;
%Shape: Ellipse [id:dp01344855394491451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.34,149.11) .. controls (132.34,147.25) and (133.58,145.73) .. (135.11,145.73) .. controls (136.64,145.73) and (137.88,147.25) .. (137.88,149.11) .. controls (137.88,150.98) and (136.64,152.49) .. (135.11,152.49) .. controls (133.58,152.49) and (132.34,150.98) .. (132.34,149.11) -- cycle ;
%Straight Lines [id:da4770425930518565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (321.42,169.38) -- (359.2,235.57) ;
\draw [shift={(360.69,238.18)}, rotate = 240.28] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da22803089883271022] 
\draw [line width=1.5]    (349.28,101.8) .. controls (321.58,101.18) and (298.09,120.18) .. (314.48,132.91) .. controls (330.87,145.64) and (286.92,165.64) .. (321.42,169.38) ;


%Shape: Ellipse [id:dp3519676507757983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.28,101.8) .. controls (349.28,99.93) and (350.52,98.42) .. (352.04,98.42) .. controls (353.57,98.42) and (354.81,99.93) .. (354.81,101.8) .. controls (354.81,103.66) and (353.57,105.18) .. (352.04,105.18) .. controls (350.52,105.18) and (349.28,103.66) .. (349.28,101.8) -- cycle ;
%Straight Lines [id:da5779227032064527] 
\draw [line width=1.5]    (216.24,165.64) -- (252.35,165.64) ;
\draw [shift={(255.35,165.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (119.06,130.18) node  [font=\footnotesize]  {$f^{*}_{i}$};
% Text Node
\draw (138.43,131.09) node  [font=\footnotesize]  {$\hat{f_{i}}^{*}$};
% Text Node
\draw (379.75,117.85) node    {$\hat{G}^{*}_{i}$};
% Text Node
\draw (350.87,85.45) node  [font=\footnotesize]  {$f^{*}_{i}$};
% Text Node
\draw (374.52,204.76) node    {$\hat{G}^{*'}_{i}$};
% Text Node
\draw (95.28,199.3) node    {$uv$};
% Text Node
\draw (329.07,159.3) node    {$u$};
% Text Node
\draw (349.19,241.21) node    {$v'$};
% Text Node
\draw (372.43,166.09) node  {$\textcolor{gray}{\hat{f_{i}}^{*'}}$};


\end{tikzpicture}
\end{document}



==> pictures/graph-planes-unique-paths.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (373.31,162) -- (567.5,162) -- (522.69,284) -- (328.5,284) -- cycle ;
%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (116.78,237.6) -- (229.99,237.6) -- (203.87,306) -- (90.66,306) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (79.75,235.5) -- (136.52,286.5) ;
\draw [shift={(138.75,288.5)}, rotate = 221.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (293.75,215.5) -- (203.8,271.42) ;
\draw [shift={(201.25,273)}, rotate = 328.13] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (52.29,182.41) -- (165.5,182.41) -- (139.37,245.15) -- (26.17,245.15) -- cycle ;
%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (204.8,183.08) -- (318,183.08) -- (291.88,245.82) -- (178.67,245.82) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (144.67,168.33) -- (58.82,219.95) ;
\draw [shift={(56.25,221.5)}, rotate = 328.98] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (221.25,143) -- (288.33,192.23) ;
\draw [shift={(290.75,194)}, rotate = 216.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (137.66,125) -- (250.86,125) -- (224.74,192.74) -- (111.54,192.74) -- cycle ;
%Curve Lines
\draw [line width=1.5]    (172.25,143.5) .. controls (144.75,143) and (155.25,159) .. (144.67,168.33) ;


%Curve Lines
\draw [line width=1.5]    (56.25,221.5) .. controls (45.75,228) and (58.25,235) .. (79.75,235.5) ;


%Curve Lines
\draw [line width=1.5]    (138.75,288.5) .. controls (147.25,289.5) and (148.25,292) .. (155.25,290) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (172.25,143.5) .. controls (193.25,142) and (199.75,155.5) .. (221.25,143) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (290.75,194) .. controls (298.75,184) and (310.75,198) .. (293.75,215.5) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (201.25,273) .. controls (187.25,286.5) and (172.75,288) .. (155.25,290) ;


%Shape: Circle
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.5,143.5) .. controls (169.5,141.98) and (170.73,140.75) .. (172.25,140.75) .. controls (173.77,140.75) and (175,141.98) .. (175,143.5) .. controls (175,145.02) and (173.77,146.25) .. (172.25,146.25) .. controls (170.73,146.25) and (169.5,145.02) .. (169.5,143.5) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.5,290) .. controls (152.5,288.48) and (153.73,287.25) .. (155.25,287.25) .. controls (156.77,287.25) and (158,288.48) .. (158,290) .. controls (158,291.52) and (156.77,292.75) .. (155.25,292.75) .. controls (153.73,292.75) and (152.5,291.52) .. (152.5,290) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (384.81,261.12) -- (418.53,261.74) ;
\draw [shift={(421.53,261.8)}, rotate = 181.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (530.56,205.25) -- (517.55,229.64) ;
\draw [shift={(516.14,232.29)}, rotate = 298.07] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (388.64,216.63) -- (368,230.34) ;
\draw [shift={(365.5,232)}, rotate = 326.4] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (489.5,188) -- (510,179.38) ;
\draw [shift={(512.76,178.22)}, rotate = 517.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines
\draw [line width=1.5]    (425.92,183.06) .. controls (388.75,182.38) and (404.85,204.48) .. (388.64,216.63) ;


%Curve Lines
\draw [line width=1.5]    (365.5,232) .. controls (351.31,240.79) and (355.75,260.45) .. (384.81,261.12) ;


%Curve Lines
\draw [line width=1.5]    (421.53,261.8) .. controls (435.5,263) and (425.5,263) .. (443.83,263.82) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (425.92,183.06) .. controls (454.3,181.03) and (457.5,203) .. (489.5,188) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (512.76,178.22) .. controls (527.25,169) and (545.5,177) .. (530.56,205.25) ;


%Curve Lines
\draw [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (516.14,232.29) .. controls (497.22,250.53) and (474.92,261.12) .. (451.26,263.82) ;


%Shape: Ellipse
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,183.06) .. controls (422.2,181.01) and (423.87,179.34) .. (425.92,179.34) .. controls (427.97,179.34) and (429.64,181.01) .. (429.64,183.06) .. controls (429.64,185.11) and (427.97,186.78) .. (425.92,186.78) .. controls (423.87,186.78) and (422.2,185.11) .. (422.2,183.06) -- cycle ;
%Shape: Ellipse
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.83,263.82) .. controls (443.83,261.77) and (445.49,260.11) .. (447.55,260.11) .. controls (449.6,260.11) and (451.26,261.77) .. (451.26,263.82) .. controls (451.26,265.88) and (449.6,267.54) .. (447.55,267.54) .. controls (445.49,267.54) and (443.83,265.88) .. (443.83,263.82) -- cycle ;

% Text Node
\draw (178.33,160) node   {$\hat{G}^{*}_{0}$};
% Text Node
\draw (94.5,213) node   {$\hat{G}^{*}_{1}$};
% Text Node
\draw (245.67,214.67) node   {$\hat{G}^{*}_{2}$};
% Text Node
\draw (159,268) node   {$\hat{G}^{*}_{3}$};
% Text Node
\draw (448.09,225) node   {$\hat{G}^{*}$};
% Text Node
\draw (386.24,198.71) node [scale=0.8]  {$P^{*}_{1}$};
% Text Node
\draw (505.64,255.36) node [scale=0.8]  {$P^{*}_{2}$};
% Text Node
\draw (175,133) node [scale=0.8]  {$f^{*}$};
% Text Node
\draw (163,298) node [scale=0.8]  {$\hat{f}^{*}$};
% Text Node
\draw (428,172) node [scale=0.8]  {$f^{*}$};
% Text Node
\draw (450,275) node [scale=0.8]  {$\hat{f}^{*}$};


\end{tikzpicture}

\end{document}


==> pictures/graph-planes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (186.78,184.6) -- (299.99,184.6) -- (273.87,247.33) -- (160.66,247.33) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 146; green, 25; blue, 177 }  ,draw opacity=1 ][line width=1.5]    (244.67,132.33) -- (227.07,202.09) ;
\draw [shift={(226.33,205)}, rotate = 284.15999999999997] [color={rgb, 255:red, 146; green, 25; blue, 177 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (178,175.67) -- (208.14,213.98) ;
\draw [shift={(210,216.33)}, rotate = 231.8] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (287.67,174.33) -- (254.55,215.33) ;
\draw [shift={(252.67,217.67)}, rotate = 308.93] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (122.29,132.41) -- (235.5,132.41) -- (209.37,195.15) -- (96.17,195.15) -- cycle ;
%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (274.8,133.08) -- (388,133.08) -- (361.88,195.82) -- (248.67,195.82) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (214.67,118.33) -- (178.27,161.38) ;
\draw [shift={(176.33,163.67)}, rotate = 310.22] [color={rgb, 255:red, 55; green, 93; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (266.33,115.67) -- (294.39,159.8) ;
\draw [shift={(296,162.33)}, rotate = 237.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Flowchart: Data
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (206.16,82) -- (319.36,82) -- (293.24,144.74) -- (180.04,144.74) -- cycle ;

% Text Node
\draw (247.33,109.33) node   {$\hat{G}^{*}_{0}$};
% Text Node
\draw (160,162.33) node   {$\hat{G}^{*}_{1}$};
% Text Node
\draw (315.67,164.67) node   {$\hat{G}^{*}_{2}$};
% Text Node
\draw (229,218) node   {$\hat{G}^{*}_{3}$};


\end{tikzpicture}
\end{document}



==> pictures/reif.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Shape: Polygon [id:ds2812895047760493] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (132.87,194.64) -- (162.18,217.44) -- (127.44,238.06) -- (98.13,232.63) -- (105.73,197.9) -- cycle ;
%Shape: Polygon [id:ds5429769966073639] 
\draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (474.81,236.98) -- (437.9,236.98) -- (421.62,208.75) -- (460.7,195.73) -- (483.5,212.01) -- cycle ;
%Curve Lines [id:da43133475071478156] 
\draw    (162.18,217.44) .. controls (197.23,191.14) and (295.7,217.44) .. (357.57,215.27) .. controls (419.45,213.09) and (411.85,210.92) .. (460.7,195.73) .. controls (509.55,180.53) and (558.4,184.87) .. (592.05,182.7) ;


%Shape: Polygon Curved [id:ds6809663525566352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (109.51,148.42) .. controls (161.22,130.89) and (201.54,163.32) .. (220.82,194) .. controls (240.11,224.68) and (231.34,244.83) .. (195.41,270.25) .. controls (159.47,295.67) and (76.21,268.5) .. (60.43,234.75) .. controls (44.65,201.01) and (57.8,165.95) .. (109.51,148.42) -- cycle ;
%Shape: Polygon Curved [id:ds5628054484308351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (115.65,78.3) .. controls (186.64,70.42) and (304.96,45.87) .. (304.09,212.4) .. controls (303.21,378.93) and (49.91,360.53) .. (21.86,271.13) .. controls (-6.18,181.73) and (44.65,86.19) .. (115.65,78.3) -- cycle ;
%Shape: Ellipse [id:dp3269842536952752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.23,205.21) .. controls (225.23,203.96) and (226.24,202.95) .. (227.49,202.95) .. controls (228.74,202.95) and (229.75,203.96) .. (229.75,205.21) .. controls (229.75,206.46) and (228.74,207.48) .. (227.49,207.48) .. controls (226.24,207.48) and (225.23,206.46) .. (225.23,205.21) -- cycle ;
%Shape: Ellipse [id:dp7399170737474812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.82,212.4) .. controls (301.82,211.15) and (302.84,210.14) .. (304.09,210.14) .. controls (305.34,210.14) and (306.35,211.15) .. (306.35,212.4) .. controls (306.35,213.66) and (305.34,214.67) .. (304.09,214.67) .. controls (302.84,214.67) and (301.82,213.66) .. (301.82,212.4) -- cycle ;
%Shape: Polygon [id:dp37616941375004376] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ] (226.75,106.29) -- (231.42,114.3) -- (225.24,121.22) -- (216.76,117.48) -- (217.69,108.26) -- cycle ;
%Shape: Polygon [id:dp31387148520139196] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ] (85.05,141.87) -- (73.31,138.55) -- (72.84,126.35) -- (84.3,122.14) -- (91.84,131.73) -- cycle ;
%Shape: Polygon [id:dp08094887371454784] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ] (260.8,183.41) -- (248,186.87) -- (240.75,175.77) -- (249.07,165.44) -- (261.46,170.17) -- cycle ;
%Shape: Polygon [id:dp24233791215311307] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ] (246.66,286.37) -- (237.3,294.05) -- (227.1,287.52) -- (230.16,275.8) -- (242.25,275.09) -- cycle ;
%Shape: Polygon [id:ds09567762582097639] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.74 ] (640.9,195.73) -- (609.42,200.07) -- (592.05,182.7) -- (620.28,163.16) -- (648.5,174.02) -- cycle ;

% Text Node
\draw (127.02,215.79) node [scale=1.2]  {$v^{*}_{e}$};
% Text Node
\draw (453.91,214.74) node [scale=1.2]  {$v^{*}$};
% Text Node
\draw (216.09,217.37) node   {$f^{*}_{i}$};
% Text Node
\draw (323.56,228.77) node   {$f^{*}_{i+1}$};
% Text Node
\draw (171.58,131.61) node   {$C^{*}_{i}$};
% Text Node
\draw (315.96,128.36) node   {$C^{*}_{i+1}$};


\end{tikzpicture}

\end{document}



==> pictures/tree-numbering.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has
height of 432

%Straight Lines [id:da7632296197080382] 
\draw [line width=1.5]    (237.97,84.1) -- (237.97,142.4) ;


%Straight Lines [id:da30488229325674787] 
\draw [line width=1.5]    (237.97,142.4) -- (158.42,248.99) ;


%Straight Lines [id:da8308702067944536] 
\draw [line width=1.5]    (158.42,248.99) -- (222.06,338.67) ;


%Straight Lines [id:da798717244512108] 
\draw [line width=1.5]    (329.09,237.42) -- (237.97,142.4) ;


%Straight Lines [id:da16101161133718] 
\draw [line width=1.5]    (285.7,332.88) -- (329.09,237.42) ;


%Straight Lines [id:da6636611593782524] 
\draw [line width=1.5]    (392.74,332.88) -- (329.09,237.42) ;


%Curve Lines [id:da7598545913995174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line
width=1.5]    (237.97,142.4) .. controls (184.21,158.51) and (153.52,194.33) ..
(158.18,246.59) ;
\draw [shift={(158.42,248.99)}, rotate = 263.79] [color={rgb, 255:red, 208;
green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) ..
controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and
(9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da8724862904553965] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line
width=1.5]    (222.06,338.67) .. controls (254.93,289.8) and (279.7,227.49) ..
(239.22,144.91) ;
\draw [shift={(237.97,142.4)}, rotate = 423.26] [color={rgb, 255:red, 208;
green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) ..
controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and
(9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da8834985400199387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line
width=1.5]    (222.06,338.67) .. controls (287.21,390.25) and (312.22,396.32)
.. (391.54,333.83) ;
\draw [shift={(392.74,332.88)}, rotate = 501.65] [color={rgb, 255:red, 208;
green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) ..
controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and
(9.04,1.82) .. (14.21,4.28)   ;


% Text Node
\draw (238.2,68.93) node  [align=left] {$\displaystyle \perp $};
% Text Node
\draw (222.79,135.04) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$1$};
% Text Node
\draw (145.14,250.04) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$2$};
% Text Node
\draw (220.55,352.61) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$3$};
% Text Node
\draw (181.42,250.27) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$4$};
% Text Node
\draw (239.77,171.54) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$5$};
% Text Node
\draw (309.15,239.46) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$6$};
% Text Node
\draw (287.77,346.9) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$7$};
% Text Node
\draw (332.93,266.7) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$8$};
% Text Node
\draw (402.54,348.13) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$9$};
% Text Node
\draw (356.08,238.84) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$10$};
% Text Node
\draw (260.9,134.19) node [scale=0.9,color={rgb, 255:red, 0; green, 0; blue, 0
}  ,opacity=1 ]  {$11$};
% Text Node
\draw (162.73,165.56) node [color={rgb, 255:red, 0; green, 0; blue, 0 } 
,opacity=1 ]  {$d^{*}_{1}$};
% Text Node
\draw (242.47,245.3) node [color={rgb, 255:red, 0; green, 0; blue, 0 } 
,opacity=1 ]  {$d^{*}_{2}$};
% Text Node
\draw (311.34,361.91) node [color={rgb, 255:red, 0; green, 0; blue, 0 } 
,opacity=1 ]  {$d^{*}_{3}$};


\end{tikzpicture}




\end{document}


